A small HER2 reader for routine H&E slides: real-world deployment

HER2 status decides who receives HER2-targeted therapy. Pathologists score HER2 protein by immunohistochemistry (IHC); equivocal IHC 2+ tumours, their hardest calls, wait for in situ hybridisation (ISH). We built a HER2 reader for routine H&E slides, owned end to end, as a baseline for pathologists. A 22M-parameter ViT-S/16 tile encoder was trained on public TCGA slides by self-supervision, distillation from H-optimus-0 and two rounds of JEPA refinement; five cross-validated attention-based slide classifiers average their probabilities; and an operating point is fixed on training data. Compared under one paired ten-seed protocol, readers on our encoder rank first of 7 on external validation from TCGA-BRCA to Yale-HER2 (AUC 0.812), level with readers on encoders 4 and 50 times larger. We also rebuilt PathBench's encoder benchmark on public cohorts; our replica reproduces its published order of reference encoders, and under it our encoder ranks first of 7 on TCGA-BRCA (0.689) and sits level with H-optimus-0 and Phikon on Yale-HER2 (0.897). On three external hospitals our deployed reader reaches AUC 0.82 on Yale-HER2 (about 0.81 with training slides balanced for tissue size), 0.75 on HEROHE and 0.63 on BCNB biopsies, and among HEROHE's 85 IHC 2+ cases it ranks ISH-amplified above non-amplified tumours at 0.76, best among our TCGA-trained readers. Per-laboratory score normalisation and a laboratory's own slides improve it further on a new site. Without a GPU our reader needs 5-6 s per slide. It serves as a research-use pre-read in a pathology platform, where it proposes a probability and a call beside IHC and helps prioritise ISH for equivocal cases. Weights, per-slide predictions and the data behind every figure are public at https://huggingface.co/cloudkites/her2-reader.

==> data/fig_ladder.tex <==
\nextgroupplot[title={\YY}]
\addplot[blue!70!black, mark=*, mark size=1.8pt] coordinates {(0,0.7610) (1,0.8580) (2,0.8497) (3,0.8440)};
\addplot[red!70!black, dashed, domain=-0.3:3.3, samples=2] {0.8720};
\addplot[black!50, dotted, domain=-0.3:3.3, samples=2] {0.8970};
\nextgroupplot[title={\TT}]
\addplot[blue!70!black, mark=*, mark size=1.8pt] coordinates {(0,0.5890) (1,0.7050) (2,0.6877) (3,0.6900)};
\addplot[red!70!black, dashed, domain=-0.3:3.3, samples=2] {0.6790};
\addplot[black!50, dotted, domain=-0.3:3.3, samples=2] {0.6760};
\nextgroupplot[title={\TY}]
\addplot[blue!70!black, mark=*, mark size=1.8pt] coordinates {(0,0.5890) (1,0.7620) (2,0.7950) (3,0.8120)};
\addplot[red!70!black, dashed, domain=-0.3:3.3, samples=2] {0.8110};
\addplot[black!50, dotted, domain=-0.3:3.3, samples=2] {0.8050};
\nextgroupplot[title={\YT}]
\addplot[blue!70!black, mark=*, mark size=1.8pt] coordinates {(0,0.5200) (1,0.6250) (2,0.6423) (3,0.6500)};
\addplot[red!70!black, dashed, domain=-0.3:3.3, samples=2] {0.6620};
\addplot[black!50, dotted, domain=-0.3:3.3, samples=2] {0.6530};


==> training/shared_fig_abstain.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[width=0.8\textwidth, height=52mm, xmin=-3.5, xmax=5.5, ymin=0, ymax=0.47,
  xlabel={model's HER2 score for a slide}, ylabel={share of slides}, ytick=\empty,
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  legend style={font=\scriptsize, at={(0.5,-0.28)}, anchor=north, legend columns=2}]
\fill[cdata!10] (axis cs:-3.5,0) rectangle (axis cs:-0.3,0.47);
\fill[cgrey!18] (axis cs:-0.3,0) rectangle (axis cs:1.2,0.47);
\fill[cguard!10] (axis cs:1.2,0) rectangle (axis cs:5.5,0.47);
\addplot[cdata, thick] table[x=x, y=neg] {training/data/auc_dens.dat};
\addplot[cguard, thick] table[x=x, y=p70] {training/data/auc_dens.dat};
\legend{HER2-negative slides, HER2-positive slides}
\node[font=\scriptsize, align=center] at (axis cs:-1.9,0.43) {\textbf{likely negative}\\report, pathologist confirms};
\node[font=\scriptsize, align=center] at (axis cs:0.45,0.43) {\textbf{abstain}\\ISH / second read};
\node[font=\scriptsize, align=center] at (axis cs:3.3,0.43) {\textbf{likely positive}\\report, pathologist confirms};
\end{axis}
\end{tikzpicture}
\caption{\emph{Schematic.} Two thresholds instead of one: the overlap of the two groups becomes an
explicit ``not sure'' zone. The thresholds are set on a validation cohort for a target NPV and PPV, then
carried unchanged to new data (as in the cross-cohort evaluation).}
\label{fig:proto-zones}
\end{figure}


==> training/shared_fig_her2_chain.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[font=\scriptsize, node distance=5mm and 7mm]
\node[dbox, text width=26mm] (g) {\textbf{gene}\\\emph{ERBB2} amplified\\(many copies)};
\node[dbox, right=of g, text width=26mm] (p) {\textbf{protein}\\HER2 receptor\\overexpressed on\\the membrane};
\node[dbox, right=of p, text width=26mm] (b) {\textbf{cell behaviour}\\growth signalling:\\proliferation,\\survival};
\node[dbox, right=of b, text width=28mm] (m) {\textbf{tissue appearance}\\higher grade, nuclear\\pleomorphism, mitoses,\\architecture, stroma,\\immune infiltrate};
\draw[arr] (g) -- (p); \draw[arr] (p) -- (b); \draw[arr] (b) -- (m);
\node[okbox, below=9mm of g, text width=26mm] (ish) {\textbf{ISH / FISH}\\counts gene copies\\(HER2/CEP17)};
\node[okbox, below=9mm of p, text width=26mm] (ihc) {\textbf{IHC}\\stains the protein\\scored 0 / 1+ / 2+ / 3+};
\node[rbox, fill=cguard!6, below=9mm of m, text width=28mm] (he) {\textbf{H\&E + model}\\\emph{infers} status from\\appearance (learned\\correlation)};
\draw[darr] (ish) -- (g); \draw[darr] (ihc) -- (p); \draw[darr] (he) -- (m);
\node[lbl, anchor=north west, text width=120mm, align=left] at ($(ish.south west |- he.south)+(0,-3mm)$) {H\&E sees no HER2 molecule: only the downstream consequences that the gene and the protein leave in the tissue.};
\end{tikzpicture}
\caption{Three tests read three different links of one causal chain. ISH and IHC measure HER2 directly; an
H\&E model reads the chain's end and infers the start.}
\label{fig:proto-levels}
\end{figure}


==> training/shared_fig_her2_hard.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[xbar, bar width=6.5pt, bar shift=0pt, width=0.74\textwidth, height=96mm, xmin=0.5, xmax=0.86,
  symbolic y coords={r10tcd,r11o,r10td,r10tca,r12a,r12b,x7,r10ta,dpack,dep,hopt,ydpack,ydep,yhopt}, ytick={r10tcd,r11o,r10td,r10tca,r12a,r12b,x7,r10ta,dpack,dep,hopt,ydpack,ydep,yhopt},
  yticklabels={{R10: TCGA + CPTAC, D}, {R11-O: published protocol}, {R10: TCGA 925, D}, {R10: TCGA + CPTAC, A}, {R12 A-25k (published protocol)}, {R12 B-6k (published protocol)}, {X7: size-matched 490, D}, {R10: TCGA 927, A}, {staged D pack (490, D)}, {\textbf{deployed reader (490, A)}}, {H-optimus-0 (490, A)}, {Yale-trained: recipe D}, {\textbf{Yale-trained: deployed recipe}}, {Yale-trained: H-optimus-0}},
  yticklabel style={font=\scriptsize}, xlabel={AUC on HEROHE's IHC 2+ cases (ISH-amplified vs not)}, xlabel style={font=\small},
  xticklabel style={font=\scriptsize}, nodes near coords, nodes near coords style={font=\tiny, /pgf/number format/.cd, fixed, zerofill, precision=3},
  enlarge y limits=0.04]
\addplot[fill=cgrey!35, draw=cgrey!80!black] coordinates {(0.600,r10tcd) (0.596,r11o) (0.638,r10td) (0.640,r10tca) (0.705,x7) (0.713,r10ta) (0.743,dpack)};
\addplot[fill=cok!50, draw=cok!80!black, postaction={pattern=crosshatch dots}] coordinates {(0.658,r12a) (0.659,r12b)};
\addplot[fill=cdata!75!black, draw=cdata!60!black] coordinates {(0.761,dep) (0.789,ydep)};
\addplot[fill=cgpu!45, draw=cgpu!80!black, postaction={pattern=north east lines}] coordinates {(0.777,hopt) (0.795,yhopt)};
\addplot[fill=cmodel!30, draw=cmodel!80!black, postaction={pattern=horizontal lines}] coordinates {(0.759,ydpack)};
\draw[cguard, thick, dashed] ({axis cs:0.817,r10tcd}|-{rel axis cs:0,0}) -- ({axis cs:0.817,r10tcd}|-{rel axis cs:0,1})
  node[pos=0.02, anchor=south west, font=\tiny, text=cguard, rotate=90] {H-optimus-1 + CLAM, 0.817 (Lv et al.)};
\draw[black!40, dotted] ({axis cs:0.5,r10tcd}|-{rel axis cs:0,0}) -- ({axis cs:0.5,r10tcd}|-{rel axis cs:0,1});
\end{axis}
\end{tikzpicture}
\caption{\emph{Measured} (HEROHE test split: 150 slides, 85 IHC 2+ of which 32 ISH-amplified; per-seed mean AUC of 10 or 8
seeds; readers trained on TCGA-BRCA unless marked Yale-trained). The hard cases: which IHC 2+ tumours are amplified. Solid
dark bars: the deployed reader's recipe. Dotted: R12's re-distilled encoders under the published protocol. Diagonal
hatching: H-optimus-0, the 1.1B teacher. Horizontal lines: the 1.0\,\textmu m/px recipe trained on Yale. Plain light bars:
every other training set and protocol we tried. Dashed line: the best published H\&E figure on HEROHE's IHC 2+ cases
(other protocol and training data~\cite{lv2026}). Chance is 0.5.}\label{fig:her2-hard}
\end{figure}


==> training/shared_fig_reader_flow.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[font=\scriptsize, box/.append style={font=\scriptsize}]
\node[dbox, text width=16mm, minimum height=14mm] (slide) {\textbf{H\&E slide}\\(whole slide\\image)};
\node[dbox, text width=20mm, minimum height=14mm, right=4mm of slide] (tiles) {\textbf{tiles}, recipe A\\$\le$400 $\times$ 256\,px\\at 0.5\,\textmu m/px};
\node[mbox, text width=19mm, minimum height=14mm, right=4mm of tiles] (enc) {\textbf{encoder}\\ViT-S/16, 22M\\once per tile};
\node[mbox, text width=15mm, minimum height=14mm, right=4mm of enc] (bag) {\textbf{bag}\\400 $\times$ 384\\(shared)};
\foreach \k in {0,...,4} {
  \node[gbox, text width=20mm, minimum height=6mm, inner sep=2pt, right=8mm of bag, yshift=(2-\k)*8.5mm] (h\k) {fold\k\_best $\to p_{\k}$};
  \draw[arr] (bag.east) -- (h\k.west);
}
\node[okbox, text width=17mm, minimum height=14mm, right=7mm of h2] (avg) {\textbf{mean}\\$\bar p = \frac{1}{5}\sum_k p_k$};
\foreach \k in {0,...,4} \draw[arr] (h\k.east) -- (avg.west);
\node[rbox, text width=17mm, minimum height=12mm, below=6mm of avg] (call) {\textbf{call}\\$\bar p \ge 0.27228$:\\Positive, else Negative};
\node[dbox, text width=17mm, minimum height=12mm, below=6mm of call] (op) {\textbf{OncoPrint}\\pre-read: $\bar p$,\\call, operating point};
\draw[arr] (slide) -- (tiles); \draw[arr] (tiles) -- (enc); \draw[arr] (enc) -- (bag); \draw[arr] (avg) -- (call); \draw[arr] (call) -- (op);
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick, black!60] ([yshift=-2mm]tiles.south west) -- ([yshift=-2mm]bag.south east)
  node[midway, below=5pt, lbl, text width=58mm, align=center]{$\approx$1.8 trillion multiply-adds per slide:\\almost all of the 5.2--5.6\,s on a 12-core CPU};
\draw[decorate, decoration={brace, amplitude=5pt}, thick, black!60] ([yshift=2mm]h0.north west) -- ([yshift=2mm]h0.north east)
  node[midway, above=5pt, lbl, text width=40mm, align=center]{5 fold models, one bag: $\approx$1.2 billion multiply-adds, $<$0.1\%};
\node[lbl, text width=24mm, align=center, below=2mm of h4] {each: attention over the\\400 tiles $\to$ slide vector\\$\to$ probability};
\end{tikzpicture}
\caption{\emph{Exact} (the shipped pack's manifest and reader) with \emph{measured} times. The five fold models of
cross-validation are kept and read together: the encoder runs once, each fold model reads the same bag, and their five
probabilities are averaged before the threshold.}\label{fig:f-cv-reader}
\end{figure}

